FlyAOC: Evaluating Agentic Ontology Curation of Drosophila Scientific Knowledge Bases

Scientific knowledge bases accelerate discovery by curating findings from primary literature into structured, queryable formats for both human researchers and emerging AI systems. Maintaining these resources requires expert curators to search papers, reconcile evidence across documents, and produce ontology-grounded annotations. Existing benchmarks usually evaluate isolated subtasks, such as named entity recognition or relation extraction, and therefore do not capture this end-to-end workflow. We present FlyAOC to evaluate AI agents on end-to-end agentic ontology curation from scientific literature. Given a gene symbol, a concise FlyBase gene description, access to a 16,898-paper corpus, and ontology resources, agents must search for evidence and recover as many curator-relevant structured annotations as possible. Outputs span standardized function terms, expression patterns, and historical synonyms linking decades of nomenclature. The benchmark includes 7,397 expert-curated annotations across 100 genes drawn from FlyBase, the Drosophila knowledge base. Across four baseline agent harnesses---memorization, fixed pipeline, single-agent, and multi-agent---FlyAOC is sensitive to harness design, model family, and tool-use reliability. These results reveal system-level failure modes that model-only evaluations do not capture. FlyAOC provides a reproducible testbed for retrieval-augmented scientific curation.

==> figures/go_hierarchy.tex <==
% GO Hierarchy illustration using GO:0008049 (male courtship behavior)
% Shows tree-like structure with DAG nature (multiple parents)
\begin{tikzpicture}[
    goterm/.style={
        draw,
        rounded corners=2pt,
        font=\small,
        minimum height=1.4em,
        inner sep=4pt,
        fill=white,
        align=center
    },
    highlight/.style={goterm, fill=yellow!25, thick},
    arrow/.style={-stealth, thick, gray!60},
]

% Vertical spacing (reduced)
\def\vs{0.75cm}

% Top: ellipsis indicating root
\node[font=\footnotesize, text=gray] (root) at (0,0.15) {biological\_process};
\node[font=\footnotesize, text=gray] (dots) at (0,-0.15) {\vdots};

% Main hierarchy - symmetric layout
\node[goterm] (behavior) at (0, -0.5*\vs) {behavior {\footnotesize\texttt{GO:0007610}}};
\node[goterm] (repro) at (0, -1.6*\vs) {reproductive behavior {\footnotesize\texttt{GO:0019098}}};
\node[goterm] (mating) at (0, -2.7*\vs) {mating behavior {\footnotesize\texttt{GO:0007617}}};
\node[goterm] (male-mating) at (-2.1, -3.8*\vs) {male mating behavior {\footnotesize\texttt{GO:0060179}}};
\node[goterm] (courtship) at (2.1, -3.8*\vs) {courtship behavior {\footnotesize\texttt{GO:0007619}}};
\node[highlight] (target) at (0, -4.9*\vs) {\textbf{male courtship behavior} {\footnotesize\texttt{GO:0008049}}};

% Manhattan-style edges (orthogonal lines)
% Main chain: behavior -> repro -> mating
\draw[arrow] (behavior.south) -- (repro.north);
\draw[arrow] (repro.south) -- (mating.north);

% Mating -> male mating and courtship (fork)
\draw[arrow] (mating.south) -- ++(0,-0.12) -| (male-mating.north);
\draw[arrow] (mating.south) -- ++(0,-0.12) -| (courtship.north);

% Both parents -> target
\draw[arrow] (male-mating.south) -- ++(0,-0.12) -| ([xshift=-3mm]target.north);
\draw[arrow] (courtship.south) -- ++(0,-0.12) -| ([xshift=3mm]target.north);

\end{tikzpicture}

